Quantum Algorithms for Weighted Constrained Sampling and Weighted Model Counting

We consider the problems of weighted constrained sampling and weighted model counting, where we are given a propositional formula and a weight for each world. The first problem consists of sampling worlds with a probability proportional to their weight given that the formula is satisfied. The latter is the problem of computing the sum of the weights of the models of the formula. Both have applications in many fields such as probabilistic reasoning, graphical models, statistical physics, statistics and hardware verification. In this article, we propose QWCS and QWMC, quantum algorithms for performing weighted constrained sampling and weighted model counting, respectively. Both are based on the quantum search/quantum model counting algorithms that are modified to take into account the weights. In the black box model of computation, where we can only query an oracle for evaluating the Boolean function given an assignment, QWCS requires $O(2^{\frac{n}{2}}+1/\sqrt{\text{WMC}})$ oracle calls, where where $n$ is the number of Boolean variables and $\text{WMC}$ is the normalized between 0 and 1 weighted model count of the formula, while a classical algorithm has a complexity of $\Omega(1/\text{WMC})$. QWMC takes $\Theta(2^{\frac{n}{2}})$ oracle calss, while classically the best complexity is $\Theta(2^n)$, thus achieving a quadratic speedup.

==> ccnot.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 37.500000);
% Drawing wires
% Line 1: a W \ket{a} \ket{a}
\draw[color=black] (0.000000,30.000000) -- (18.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{a}$};
% Line 2: b W \ket{b} \ket{b}
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{b}$};
% Line 3: c W \ket{c} \ket{c\oplus ab}
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{c}$};
% Done with wires; drawing gates
% Line 5: +c a b
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 30.000000) circle(1.500000pt);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (18.000000,30.000000) node[right] {$\ket{a}$};
\draw[color=black] (18.000000,15.000000) node[right] {$\ket{b}$};
\draw[color=black] (18.000000,0.000000) node[right] {$\ket{c\oplus ab}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> cnot.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 22.500000);
% Drawing wires
% Line 1: a W \ket{a} \ket{a}
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{a}$};
% Line 2: b W \ket{b} \ket{b\oplus a}
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{b}$};
% Done with wires; drawing gates
% Line 4: +b a
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (18.000000,15.000000) node[right] {$\ket{a}$};
\draw[color=black] (18.000000,0.000000) node[right] {$\ket{b\oplus a}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> grover.tex <==
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (257.000000, 57.500000);
% Drawing wires
% Line 3: r W X breadth=50
\draw[color=black] (0.000000,32.500000) -- (257.000000,32.500000);
\draw[color=black] (0.000000,32.500000) node[left] {$X$};
% Line 4: o W Ancilla
\draw[color=black] (0.000000,0.000000) -- (257.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$Ancilla$};
% Done with wires; drawing gates
% Line 6: r / n
\draw (6.000000, 26.500000) -- (14.000000, 38.500000);
\draw (12.000000, 35.500000) node[right] {$\scriptstyle{n}$};
% Line 8: o / q
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{q}$};
% Line 10: r o G $\begin{array}{c}oracle\\\ket{x}\to (-1)^{f(x)}\ket{x}\end{array}$ width=85
\draw (68.500000,32.500000) -- (68.500000,0.000000);
\begin{scope}
\draw[fill=white] (68.500000, 16.250000) +(-45.000000:60.104076pt and 31.466252pt) -- +(45.000000:60.104076pt and 31.466252pt) -- +(135.000000:60.104076pt and 31.466252pt) -- +(225.000000:60.104076pt and 31.466252pt) -- cycle;
\clip (68.500000, 16.250000) +(-45.000000:60.104076pt and 31.466252pt) -- +(45.000000:60.104076pt and 31.466252pt) -- +(135.000000:60.104076pt and 31.466252pt) -- +(225.000000:60.104076pt and 31.466252pt) -- cycle;
\draw (68.500000, 16.250000) node {$\begin{array}{c}oracle\\\ket{x}\to (-1)^{f(x)}\ket{x}\end{array}$};
\end{scope}
% Line 12: r G $H^{\otimes n}$ width=22
\begin{scope}
\draw[fill=white] (134.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (134.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (134.000000, 32.500000) node {$H^{\otimes n}$};
\end{scope}
% Line 14: r G $\begin{array}{c}phase\\\ket{0}\to\ket{0}\\\ket{x}\to -\ket{x}\\\mbox{for }x>0\end{array}$ width=60 height=50
\begin{scope}
\draw[fill=white] (187.000000, 32.500000) +(-45.000000:42.426407pt and 35.355339pt) -- +(45.000000:42.426407pt and 35.355339pt) -- +(135.000000:42.426407pt and 35.355339pt) -- +(225.000000:42.426407pt and 35.355339pt) -- cycle;
\clip (187.000000, 32.500000) +(-45.000000:42.426407pt and 35.355339pt) -- +(45.000000:42.426407pt and 35.355339pt) -- +(135.000000:42.426407pt and 35.355339pt) -- +(225.000000:42.426407pt and 35.355339pt) -- cycle;
\draw (187.000000, 32.500000) node {$\begin{array}{c}phase\\\ket{0}\to\ket{0}\\\ket{x}\to -\ket{x}\\\mbox{for }x>0\end{array}$};
\end{scope}
% Line 16: r G $H^{\otimes n}$ width=22
\begin{scope}
\draw[fill=white] (240.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (240.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (240.000000, 32.500000) node {$H^{\otimes n}$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> grover_img.tex <==

\documentclass[border=12pt]{standalone}
\usepackage{tikz}
\usepackage{braket}

\begin{document}
\begin{scriptsize}
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (257.000000, 57.500000);
% Drawing wires
% Line 3: r W Q breadth=50
\draw[color=black] (0.000000,32.500000) -- (257.000000,32.500000);
\draw[color=black] (0.000000,32.500000) node[left] {$Q$};
% Line 4: o W Ancilla
\draw[color=black] (0.000000,0.000000) -- (257.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$Ancilla$};
% Done with wires; drawing gates
% Line 6: r / n
\draw (6.000000, 26.500000) -- (14.000000, 38.500000);
\draw (12.000000, 35.500000) node[right] {$\scriptstyle{n}$};
% Line 8: o / q
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{q}$};
% Line 10: r o G $\begin{array}{c}oracle\\\ket{x}\to (-1)^{f(x)}\ket{x}\end{array}$ width=85
\draw (68.500000,32.500000) -- (68.500000,0.000000);
\begin{scope}
\draw[fill=white] (68.500000, 16.250000) +(-45.000000:60.104076pt and 31.466252pt) -- +(45.000000:60.104076pt and 31.466252pt) -- +(135.000000:60.104076pt and 31.466252pt) -- +(225.000000:60.104076pt and 31.466252pt) -- cycle;
\clip (68.500000, 16.250000) +(-45.000000:60.104076pt and 31.466252pt) -- +(45.000000:60.104076pt and 31.466252pt) -- +(135.000000:60.104076pt and 31.466252pt) -- +(225.000000:60.104076pt and 31.466252pt) -- cycle;
\draw (68.500000, 16.250000) node {$\begin{array}{c}oracle\\\ket{x}\to (-1)^{f(x)}\ket{x}\end{array}$};
\end{scope}
% Line 12: r G $H^{\otimes n}$ width=22
\begin{scope}
\draw[fill=white] (134.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (134.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (134.000000, 32.500000) node {$H^{\otimes n}$};
\end{scope}
% Line 14: r G $\begin{array}{c}phase\\\ket{0}\to\ket{0}\\\ket{x}\to -\ket{x}\\\mbox{for }x>0\end{array}$ width=60 height=50
\begin{scope}
\draw[fill=white] (187.000000, 32.500000) +(-45.000000:42.426407pt and 35.355339pt) -- +(45.000000:42.426407pt and 35.355339pt) -- +(135.000000:42.426407pt and 35.355339pt) -- +(225.000000:42.426407pt and 35.355339pt) -- cycle;
\clip (187.000000, 32.500000) +(-45.000000:42.426407pt and 35.355339pt) -- +(45.000000:42.426407pt and 35.355339pt) -- +(135.000000:42.426407pt and 35.355339pt) -- +(225.000000:42.426407pt and 35.355339pt) -- cycle;
\draw (187.000000, 32.500000) node {$\begin{array}{c}phase\\\ket{0}\to\ket{0}\\\ket{x}\to -\ket{x}\\\mbox{for }x>0\end{array}$};
\end{scope}
% Line 16: r G $H^{\otimes n}$ width=22
\begin{scope}
\draw[fill=white] (240.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (240.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (240.000000, 32.500000) node {$H^{\otimes n}$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}
\end{scriptsize}
\end{document}


==> grover_rot.tex <==
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (279.000000, 57.500000);
% Drawing wires
% Line 3: r W X' breadth=50
\draw[color=black] (0.000000,32.500000) -- (279.000000,32.500000);
\draw[color=black] (0.000000,32.500000) node[left] {$X'$};
% Line 4: o W Ancilla
\draw[color=black] (0.000000,0.000000) -- (279.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$Ancilla$};
% Done with wires; drawing gates
% Line 6: r / n+1
\draw (6.000000, 26.500000) -- (14.000000, 38.500000);
\draw (12.000000, 35.500000) node[right] {$\scriptstyle{n+1}$};
% Line 8: o / q
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{q}$};
% Line 9: r LABEL width=10
% Line 10: r o G $\begin{array}{c}oracle\\\ket{x}\to (-1)^{f(x)}\ket{x}\end{array}$ length=85
\draw (90.500000,32.500000) -- (90.500000,0.000000);
\begin{scope}
\draw[fill=white] (90.500000, 16.250000) +(-45.000000:60.104076pt and 31.466252pt) -- +(45.000000:60.104076pt and 31.466252pt) -- +(135.000000:60.104076pt and 31.466252pt) -- +(225.000000:60.104076pt and 31.466252pt) -- cycle;
\clip (90.500000, 16.250000) +(-45.000000:60.104076pt and 31.466252pt) -- +(45.000000:60.104076pt and 31.466252pt) -- +(135.000000:60.104076pt and 31.466252pt) -- +(225.000000:60.104076pt and 31.466252pt) -- cycle;
\draw (90.500000, 16.250000) node {$\begin{array}{c}oracle\\\ket{x}\to (-1)^{f(x)}\ket{x}\end{array}$};
\end{scope}
% Line 12: r G $Rot^\dagger$ width=22
\begin{scope}
\draw[fill=white] (156.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (156.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (156.000000, 32.500000) node {$Rot^\dagger$};
\end{scope}
% Line 14: r G $\begin{array}{c}phase\\\ket{0}\to\ket{0}\\\ket{x}\to -\ket{x}\\\mbox{for }x>0\end{array}$ width=60 height=50
\begin{scope}
\draw[fill=white] (209.000000, 32.500000) +(-45.000000:42.426407pt and 35.355339pt) -- +(45.000000:42.426407pt and 35.355339pt) -- +(135.000000:42.426407pt and 35.355339pt) -- +(225.000000:42.426407pt and 35.355339pt) -- cycle;
\clip (209.000000, 32.500000) +(-45.000000:42.426407pt and 35.355339pt) -- +(45.000000:42.426407pt and 35.355339pt) -- +(135.000000:42.426407pt and 35.355339pt) -- +(225.000000:42.426407pt and 35.355339pt) -- cycle;
\draw (209.000000, 32.500000) node {$\begin{array}{c}phase\\\ket{0}\to\ket{0}\\\ket{x}\to -\ket{x}\\\mbox{for }x>0\end{array}$};
\end{scope}
% Line 16: r G $Rot$ width=22
\begin{scope}
\draw[fill=white] (262.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (262.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (262.000000, 32.500000) node {$Rot$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> hgate.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 7.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
% Done with wires; drawing gates
% Line 2: a H
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> mgate.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 7.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,0.000000) -- (12.000000,0.000000);
\draw[color=black] (12.000000,-0.500000) -- (24.000000,-0.500000);
\draw[color=black] (12.000000,0.500000) -- (24.000000,0.500000);
% Done with wires; drawing gates
% Line 2: a M
\draw[fill=white] (6.000000, -6.000000) rectangle (18.000000, 6.000000);
\draw[very thin] (12.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (12.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (12.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> phase_est.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -2.000000) rectangle (222.000000, 104.000000);
% Drawing wires
% Line 3: r1 W
\draw[color=black] (0.000000,96.500000) -- (222.000000,96.500000);
%   Deferring wire label at (0.000000,96.500000)
% Line 4: r2 W type=owire
%   Deferring wire label at (0.000000,81.500000)
% Line 5: r3 W
\draw[color=black] (0.000000,66.500000) -- (222.000000,66.500000);
%   Deferring wire label at (0.000000,66.500000)
% Line 6: r4 W
\draw[color=black] (0.000000,51.500000) -- (222.000000,51.500000);
%   Deferring wire label at (0.000000,51.500000)
% Line 7: r5 W
\draw[color=black] (0.000000,36.500000) -- (222.000000,36.500000);
\filldraw[color=white,fill=white] (0.000000,32.750000) rectangle (-4.000000,100.250000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,32.750000) -- (0.000000,100.250000);
\draw[color=black] (-4.000000,66.500000) node[left] {${\begin{array}{c}\mbox{First register}\\t\mbox{ qbits}\end{array}\ket{0}}$};
% Line 13: s W type=owire
% Line 14: u1 W height=4
\draw[color=black] (0.000000,12.000000) -- (222.000000,12.000000);
%   Deferring wire label at (0.000000,12.000000)
% Line 15: u2 W height=4
\draw[color=black] (0.000000,8.000000) -- (222.000000,8.000000);
%   Deferring wire label at (0.000000,8.000000)
% Line 16: u3 W height=4
\draw[color=black] (0.000000,4.000000) -- (222.000000,4.000000);
%   Deferring wire label at (0.000000,4.000000)
% Line 17: u4 W height=4
\draw[color=black] (0.000000,0.000000) -- (222.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-1.000000) rectangle (-4.000000,13.000000);
\draw[decorate,decoration={brace,amplitude = 3.500000pt},very thick] (0.000000,-1.000000) -- (0.000000,13.000000);
\draw[color=black] (-4.000000,6.000000) node[left] {${\mbox{Second register }\ket{u}}$};
% Done with wires; drawing gates
% Line 20: r1 H
\begin{scope}
\draw[fill=white] (13.500000, 96.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 96.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 96.500000) node {$H$};
\end{scope}
% Line 21: r3 H
\begin{scope}
\draw[fill=white] (13.500000, 66.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 66.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 66.500000) node {$H$};
\end{scope}
% Line 22: r4 H
\begin{scope}
\draw[fill=white] (13.500000, 51.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 51.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 51.500000) node {$H$};
\end{scope}
% Line 23: r5 H
\begin{scope}
\draw[fill=white] (13.500000, 36.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 36.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 36.500000) node {$H$};
\end{scope}
% Line 24: r2 = $\cdots$
\draw[fill=white,color=white] (6.000000, 75.500000) rectangle (21.000000, 87.500000);
\draw (13.500000, 81.500000) node {$\cdots$};
% Line 25: u1 u2 u3 u4 G $U^{2^0}$ r5 width=30
\draw (48.000000,36.500000) -- (48.000000,0.000000);
\begin{scope}
\draw[fill=white] (48.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\clip (48.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\draw (48.000000, 6.000000) node {$U^{2^0}$};
\end{scope}
\filldraw (48.000000, 36.500000) circle(1.500000pt);
% Line 26: u1 u2 u3 u4 G $U^{2^1}$ r4 width=30
\draw (90.000000,51.500000) -- (90.000000,0.000000);
\begin{scope}
\draw[fill=white] (90.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\clip (90.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\draw (90.000000, 6.000000) node {$U^{2^1}$};
\end{scope}
\filldraw (90.000000, 51.500000) circle(1.500000pt);
% Line 27: u1 u2 u3 u4 G $U^{2^2}$ r3 width=30
\draw (132.000000,66.500000) -- (132.000000,0.000000);
\begin{scope}
\draw[fill=white] (132.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\clip (132.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\draw (132.000000, 6.000000) node {$U^{2^2}$};
\end{scope}
\filldraw (132.000000, 66.500000) circle(1.500000pt);
% Line 29: r1 r2 r3 r4 r5 s u1 u2 u3 u4 = $\cdots$
\draw[fill=white,color=white] (159.000000, -6.000000) rectangle (174.000000, 102.500000);
\draw (166.500000, 48.250000) node {$\cdots$};
% Line 30: u1 u2 u3 u4 G $U^{2^{t-1}}$ r1 width=30
\draw (201.000000,96.500000) -- (201.000000,0.000000);
\begin{scope}
\draw[fill=white] (201.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\clip (201.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\draw (201.000000, 6.000000) node {$U^{2^{t-1}}$};
\end{scope}
\filldraw (201.000000, 96.500000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (222.000000,96.500000) node[right] {${\ket{0}+e^{2\pi i(2^{t-1}\varphi)}\ket{1}}$};
\draw[color=black] (222.000000,66.500000) node[right] {${\ket{0}+e^{2\pi i(2^2\varphi)}\ket{1}}$};
\draw[color=black] (222.000000,51.500000) node[right] {${\ket{0}+e^{2\pi i(2^1\varphi)}\ket{1}}$};
\draw[color=black] (222.000000,36.500000) node[right] {${\ket{0}+e^{2\pi i(2^0\varphi)}\ket{1}}$};
%   Deferring wire label at (222.000000,12.000000)
%   Deferring wire label at (222.000000,8.000000)
%   Deferring wire label at (222.000000,4.000000)
\draw[color=black] (222.000000,6.000000) node[right] {${\ket{u}}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> phase_est_all.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (150.000000, 37.500000);
% Drawing wires
% Line 2: r W {\ket{0}} height=30
\draw[color=black] (0.000000,22.500000) -- (138.000000,22.500000);
\draw[color=black] (138.000000,22.000000) -- (150.000000,22.000000);
\draw[color=black] (138.000000,23.000000) -- (150.000000,23.000000);
\draw[color=black] (0.000000,22.500000) node[left] {${\ket{0}}$};
% Line 3: u W {\ket{u}} {\ket{u}}
\draw[color=black] (0.000000,0.000000) -- (150.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${\ket{u}}$};
% Done with wires; drawing gates
% Line 5: r / t
\draw (6.000000, 16.500000) -- (14.000000, 28.500000);
\draw (12.000000, 25.500000) node[right] {$\scriptstyle{t}$};
% Line 7: u / n
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 10: u r G $\begin{array}{cc}\mbox{First phase}\\\mbox{Fig. \ref{phase_est}}\end{array}$ width=60
\draw (56.000000,22.500000) -- (56.000000,0.000000);
\begin{scope}
\draw[fill=white] (56.000000, 11.250000) +(-45.000000:42.426407pt and 24.395184pt) -- +(45.000000:42.426407pt and 24.395184pt) -- +(135.000000:42.426407pt and 24.395184pt) -- +(225.000000:42.426407pt and 24.395184pt) -- cycle;
\clip (56.000000, 11.250000) +(-45.000000:42.426407pt and 24.395184pt) -- +(45.000000:42.426407pt and 24.395184pt) -- +(135.000000:42.426407pt and 24.395184pt) -- +(225.000000:42.426407pt and 24.395184pt) -- cycle;
\draw (56.000000, 11.250000) node {$\begin{array}{cc}\mbox{First phase}\\\mbox{Fig. \ref{phase_est}}\end{array}$};
\end{scope}
% Line 11: r G $FT^\dagger$ width=22
\begin{scope}
\draw[fill=white] (109.000000, 22.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (109.000000, 22.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (109.000000, 22.500000) node {$FT^\dagger$};
\end{scope}
% Line 13: r M
\draw[fill=white] (132.000000, 16.500000) rectangle (144.000000, 28.500000);
\draw[very thin] (138.000000, 23.100000) arc (90:150:6.000000pt);
\draw[very thin] (138.000000, 23.100000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (138.000000, 17.100000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (150.000000,0.000000) node[right] {${\ket{u}}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> phase_est_all_pres.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (140.000000, 37.500000);
% Drawing wires
% Line 2: r W {\ket{0}} height=30
\draw[color=black] (0.000000,22.500000) -- (128.000000,22.500000);
\draw[color=black] (128.000000,22.000000) -- (140.000000,22.000000);
\draw[color=black] (128.000000,23.000000) -- (140.000000,23.000000);
\draw[color=black] (0.000000,22.500000) node[left] {${\ket{0}}$};
% Line 3: u W {\ket{u}} {\ket{u}}
\draw[color=black] (0.000000,0.000000) -- (140.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${\ket{u}}$};
% Done with wires; drawing gates
% Line 5: r / t
\draw (6.000000, 16.500000) -- (14.000000, 28.500000);
\draw (12.000000, 25.500000) node[right] {$\scriptstyle{t}$};
% Line 7: u / n
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 10: u r G $\begin{array}{cc}\mbox{First phase}\\\mbox{Fig. \ref{phase_est}}\end{array}$ width=50
\draw (51.000000,22.500000) -- (51.000000,0.000000);
\begin{scope}
\draw[fill=white] (51.000000, 11.250000) +(-45.000000:35.355339pt and 24.395184pt) -- +(45.000000:35.355339pt and 24.395184pt) -- +(135.000000:35.355339pt and 24.395184pt) -- +(225.000000:35.355339pt and 24.395184pt) -- cycle;
\clip (51.000000, 11.250000) +(-45.000000:35.355339pt and 24.395184pt) -- +(45.000000:35.355339pt and 24.395184pt) -- +(135.000000:35.355339pt and 24.395184pt) -- +(225.000000:35.355339pt and 24.395184pt) -- cycle;
\draw (51.000000, 11.250000) node {$\begin{array}{cc}\mbox{First phase}\end{array}$};
\end{scope}
% Line 11: r G $FT^\dagger$ width=22
\begin{scope}
\draw[fill=white] (99.000000, 22.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (99.000000, 22.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (99.000000, 22.500000) node {$FT^\dagger$};
\end{scope}
% Line 13: r M
\draw[fill=white] (122.000000, 16.500000) rectangle (134.000000, 28.500000);
\draw[very thin] (128.000000, 23.100000) arc (90:150:6.000000pt);
\draw[very thin] (128.000000, 23.100000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (128.000000, 17.100000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (140.000000,0.000000) node[right] {${\ket{u}}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> phase_est_pres.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -2.000000) rectangle (280.000000, 104.000000);
% Drawing wires
% Line 3: r1 W
\draw[color=black] (0.000000,96.500000) -- (268.000000,96.500000);
\draw[color=black] (268.000000,96.000000) -- (280.000000,96.000000);
\draw[color=black] (268.000000,97.000000) -- (280.000000,97.000000);
%   Deferring wire label at (0.000000,96.500000)
% Line 4: r2 W type=owire
%   Deferring wire label at (0.000000,81.500000)
% Line 5: r3 W
\draw[color=black] (0.000000,66.500000) -- (268.000000,66.500000);
\draw[color=black] (268.000000,66.000000) -- (280.000000,66.000000);
\draw[color=black] (268.000000,67.000000) -- (280.000000,67.000000);
%   Deferring wire label at (0.000000,66.500000)
% Line 6: r4 W
\draw[color=black] (0.000000,51.500000) -- (268.000000,51.500000);
\draw[color=black] (268.000000,51.000000) -- (280.000000,51.000000);
\draw[color=black] (268.000000,52.000000) -- (280.000000,52.000000);
%   Deferring wire label at (0.000000,51.500000)
% Line 7: r5 W
\draw[color=black] (0.000000,36.500000) -- (268.000000,36.500000);
\draw[color=black] (268.000000,36.000000) -- (280.000000,36.000000);
\draw[color=black] (268.000000,37.000000) -- (280.000000,37.000000);
\filldraw[color=white,fill=white] (0.000000,32.750000) rectangle (-4.000000,100.250000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,32.750000) -- (0.000000,100.250000);
\draw[color=black] (-4.000000,66.500000) node[left] {${\begin{array}{c}\mbox{First register}\\t\mbox{ qbits}\end{array}\ket{0}}$};
% Line 9: s W type=owire
% Line 10: u1 W height=4
\draw[color=black] (0.000000,12.000000) -- (280.000000,12.000000);
%   Deferring wire label at (0.000000,12.000000)
% Line 11: u2 W height=4
\draw[color=black] (0.000000,8.000000) -- (280.000000,8.000000);
%   Deferring wire label at (0.000000,8.000000)
% Line 12: u3 W height=4
\draw[color=black] (0.000000,4.000000) -- (280.000000,4.000000);
%   Deferring wire label at (0.000000,4.000000)
% Line 13: u4 W height=4
\draw[color=black] (0.000000,0.000000) -- (280.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-1.000000) rectangle (-4.000000,13.000000);
\draw[decorate,decoration={brace,amplitude = 3.500000pt},very thick] (0.000000,-1.000000) -- (0.000000,13.000000);
\draw[color=black] (-4.000000,6.000000) node[left] {${\mbox{Second register }\ket{u}}$};
% Done with wires; drawing gates
% Line 15: r1 H
\begin{scope}
\draw[fill=white] (13.500000, 96.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 96.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 96.500000) node {$H$};
\end{scope}
% Line 16: r3 H
\begin{scope}
\draw[fill=white] (13.500000, 66.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 66.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 66.500000) node {$H$};
\end{scope}
% Line 17: r4 H
\begin{scope}
\draw[fill=white] (13.500000, 51.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 51.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 51.500000) node {$H$};
\end{scope}
% Line 18: r5 H
\begin{scope}
\draw[fill=white] (13.500000, 36.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 36.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 36.500000) node {$H$};
\end{scope}
% Line 19: r2 = $\cdots$
\draw[fill=white,color=white] (6.000000, 75.500000) rectangle (21.000000, 87.500000);
\draw (13.500000, 81.500000) node {$\cdots$};
% Line 20: u1 u2 u3 u4 G $U^{2^0}$ r5 width=30
\draw (48.000000,36.500000) -- (48.000000,0.000000);
\begin{scope}
\draw[fill=white] (48.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\clip (48.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\draw (48.000000, 6.000000) node {$U^{2^0}$};
\end{scope}
\filldraw (48.000000, 36.500000) circle(1.500000pt);
% Line 21: u1 u2 u3 u4 G $U^{2^1}$ r4 width=30
\draw (90.000000,51.500000) -- (90.000000,0.000000);
\begin{scope}
\draw[fill=white] (90.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\clip (90.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\draw (90.000000, 6.000000) node {$U^{2^1}$};
\end{scope}
\filldraw (90.000000, 51.500000) circle(1.500000pt);
% Line 22: u1 u2 u3 u4 G $U^{2^2}$ r3 width=30
\draw (132.000000,66.500000) -- (132.000000,0.000000);
\begin{scope}
\draw[fill=white] (132.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\clip (132.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\draw (132.000000, 6.000000) node {$U^{2^2}$};
\end{scope}
\filldraw (132.000000, 66.500000) circle(1.500000pt);
% Line 24: r1 r2 r3 r4 r5 s u1 u2 u3 u4 = $\cdots$
\draw[fill=white,color=white] (159.000000, -6.000000) rectangle (174.000000, 102.500000);
\draw (166.500000, 48.250000) node {$\cdots$};
% Line 25: u1 u2 u3 u4 G $U^{2^{t-1}}$ r1 width=30
\draw (201.000000,96.500000) -- (201.000000,0.000000);
\begin{scope}
\draw[fill=white] (201.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\clip (201.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\draw (201.000000, 6.000000) node {$U^{2^{t-1}}$};
\end{scope}
\filldraw (201.000000, 96.500000) circle(1.500000pt);
% Line 26: r1 r2 r3 r4 r5 G $FT^\dagger$ width=22
\draw (239.000000,96.500000) -- (239.000000,36.500000);
\begin{scope}
\draw[fill=white] (239.000000, 66.500000) +(-45.000000:15.556349pt and 50.911688pt) -- +(45.000000:15.556349pt and 50.911688pt) -- +(135.000000:15.556349pt and 50.911688pt) -- +(225.000000:15.556349pt and 50.911688pt) -- cycle;
\clip (239.000000, 66.500000) +(-45.000000:15.556349pt and 50.911688pt) -- +(45.000000:15.556349pt and 50.911688pt) -- +(135.000000:15.556349pt and 50.911688pt) -- +(225.000000:15.556349pt and 50.911688pt) -- cycle;
\draw (239.000000, 66.500000) node {$FT^\dagger$};
\end{scope}
% Line 27: r1  r3 r4 r5 M
\draw[fill=white] (262.000000, 90.500000) rectangle (274.000000, 102.500000);
\draw[very thin] (268.000000, 97.100000) arc (90:150:6.000000pt);
\draw[very thin] (268.000000, 97.100000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (268.000000, 91.100000) -- +(80:10.392305pt);
\draw[fill=white] (262.000000, 60.500000) rectangle (274.000000, 72.500000);
\draw[very thin] (268.000000, 67.100000) arc (90:150:6.000000pt);
\draw[very thin] (268.000000, 67.100000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (268.000000, 61.100000) -- +(80:10.392305pt);
\draw[fill=white] (262.000000, 45.500000) rectangle (274.000000, 57.500000);
\draw[very thin] (268.000000, 52.100000) arc (90:150:6.000000pt);
\draw[very thin] (268.000000, 52.100000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (268.000000, 46.100000) -- +(80:10.392305pt);
\draw[fill=white] (262.000000, 30.500000) rectangle (274.000000, 42.500000);
\draw[very thin] (268.000000, 37.100000) arc (90:150:6.000000pt);
\draw[very thin] (268.000000, 37.100000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (268.000000, 31.100000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> qmapcirc.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -3.500000) rectangle (219.000000, 122.500000);
% Drawing wires
% Line 2: q1 W
\draw[color=black] (0.000000,115.000000) -- (207.000000,115.000000);
\draw[color=black] (207.000000,114.500000) -- (219.000000,114.500000);
\draw[color=black] (207.000000,115.500000) -- (219.000000,115.500000);
%   Deferring wire label at (0.000000,115.000000)
% Line 3: q2 W type=owire
%   Deferring wire label at (0.000000,100.000000)
% Line 4: q3 W
\draw[color=black] (0.000000,85.000000) -- (207.000000,85.000000);
\draw[color=black] (207.000000,84.500000) -- (219.000000,84.500000);
\draw[color=black] (207.000000,85.500000) -- (219.000000,85.500000);
\filldraw[color=white,fill=white] (0.000000,81.250000) rectangle (-4.000000,118.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,81.250000) -- (0.000000,118.750000);
\draw[color=black] (-4.000000,100.000000) node[left] {${\begin{array}{c}Q\\\ket{0}^{\otimes l}\end{array}}$};
% Line 5: y1 W
\draw[color=black] (0.000000,70.000000) -- (219.000000,70.000000);
%   Deferring wire label at (0.000000,70.000000)
% Line 6: y2 W type=owire
%   Deferring wire label at (0.000000,55.000000)
% Line 7: y3 W
\draw[color=black] (0.000000,40.000000) -- (219.000000,40.000000);
%   Deferring wire label at (0.000000,40.000000)
% Line 8: y4 W
\draw[color=black] (0.000000,25.000000) -- (219.000000,25.000000);
\filldraw[color=white,fill=white] (0.000000,21.250000) rectangle (-4.000000,73.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,21.250000) -- (0.000000,73.750000);
\draw[color=black] (-4.000000,47.500000) node[left] {${\begin{array}{c}Y'\\\ket{0}^{\otimes n-l+1}\end{array}}$};
% Line 11: a1 a2 a3 W {\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes a}\end{array}}< height=7
\draw[color=black] (0.000000,14.000000) -- (219.000000,14.000000);
%   Deferring wire label at (0.000000,14.000000)
% Line 11: a1 a2 a3 W {\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes a}\end{array}}< height=7
\draw[color=black] (0.000000,7.000000) -- (219.000000,7.000000);
%   Deferring wire label at (0.000000,7.000000)
% Line 11: a1 a2 a3 W {\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes a}\end{array}}< height=7
\draw[color=black] (0.000000,0.000000) -- (219.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-1.750000) rectangle (-4.000000,15.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-1.750000) -- (0.000000,15.750000);
\draw[color=black] (-4.000000,7.000000) node[left] {${\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes a}\end{array}}$};
% Done with wires; drawing gates
% Line 13: q1 q2 q3 y1 y2 y3 y4 G $Rot$  width=30
\draw (21.000000,115.000000) -- (21.000000,25.000000);
\begin{scope}
\draw[fill=white] (21.000000, 70.000000) +(-45.000000:21.213203pt and 72.124892pt) -- +(45.000000:21.213203pt and 72.124892pt) -- +(135.000000:21.213203pt and 72.124892pt) -- +(225.000000:21.213203pt and 72.124892pt) -- cycle;
\clip (21.000000, 70.000000) +(-45.000000:21.213203pt and 72.124892pt) -- +(45.000000:21.213203pt and 72.124892pt) -- +(135.000000:21.213203pt and 72.124892pt) -- +(225.000000:21.213203pt and 72.124892pt) -- cycle;
\draw (21.000000, 70.000000) node {$Rot$};
\end{scope}
% Line 14: q1 q2 q3 y1 y2 y3 y4 a1 a2 a3 G  $WG$  width=30
\draw (63.000000,115.000000) -- (63.000000,0.000000);
\begin{scope}
\draw[fill=white] (63.000000, 57.500000) +(-45.000000:21.213203pt and 89.802561pt) -- +(45.000000:21.213203pt and 89.802561pt) -- +(135.000000:21.213203pt and 89.802561pt) -- +(225.000000:21.213203pt and 89.802561pt) -- cycle;
\clip (63.000000, 57.500000) +(-45.000000:21.213203pt and 89.802561pt) -- +(45.000000:21.213203pt and 89.802561pt) -- +(135.000000:21.213203pt and 89.802561pt) -- +(225.000000:21.213203pt and 89.802561pt) -- cycle;
\draw (63.000000, 57.500000) node {$WG$};
\end{scope}
% Line 16: q1 q2 q3 y1 y2 y3 y4 a1 a2 a3 G  $WG$  width=30
\draw (105.000000,115.000000) -- (105.000000,0.000000);
\begin{scope}
\draw[fill=white] (105.000000, 57.500000) +(-45.000000:21.213203pt and 89.802561pt) -- +(45.000000:21.213203pt and 89.802561pt) -- +(135.000000:21.213203pt and 89.802561pt) -- +(225.000000:21.213203pt and 89.802561pt) -- cycle;
\clip (105.000000, 57.500000) +(-45.000000:21.213203pt and 89.802561pt) -- +(45.000000:21.213203pt and 89.802561pt) -- +(135.000000:21.213203pt and 89.802561pt) -- +(225.000000:21.213203pt and 89.802561pt) -- cycle;
\draw (105.000000, 57.500000) node {$WG$};
\end{scope}
% Line 19: q1 q2 q3 y1 y2 y3 y4 a1 a2 a3 = $\cdots$
\draw[fill=white,color=white] (132.000000, -6.000000) rectangle (147.000000, 121.000000);
\draw (139.500000, 57.500000) node {$\cdots$};
% Line 21: q1 q2 q3 y1 y2 y3 y4 a1 a2 a3 G  $WG$ width=30
\draw (174.000000,115.000000) -- (174.000000,0.000000);
\begin{scope}
\draw[fill=white] (174.000000, 57.500000) +(-45.000000:21.213203pt and 89.802561pt) -- +(45.000000:21.213203pt and 89.802561pt) -- +(135.000000:21.213203pt and 89.802561pt) -- +(225.000000:21.213203pt and 89.802561pt) -- cycle;
\clip (174.000000, 57.500000) +(-45.000000:21.213203pt and 89.802561pt) -- +(45.000000:21.213203pt and 89.802561pt) -- +(135.000000:21.213203pt and 89.802561pt) -- +(225.000000:21.213203pt and 89.802561pt) -- cycle;
\draw (174.000000, 57.500000) node {$WG$};
\end{scope}
% Line 23: q1  q3 M
\draw[fill=white] (201.000000, 109.000000) rectangle (213.000000, 121.000000);
\draw[very thin] (207.000000, 115.600000) arc (90:150:6.000000pt);
\draw[very thin] (207.000000, 115.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (207.000000, 109.600000) -- +(80:10.392305pt);
\draw[fill=white] (201.000000, 79.000000) rectangle (213.000000, 91.000000);
\draw[very thin] (207.000000, 85.600000) arc (90:150:6.000000pt);
\draw[very thin] (207.000000, 85.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (207.000000, 79.600000) -- +(80:10.392305pt);
% Line 24: q2 G $\cdots$ shape=0
\begin{scope}
\draw (207.000000, 100.000000) node {$\cdots$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 22: @ 4 % $R$
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (45.000000,122.500000) -- (192.000000,122.500000);
\draw (118.500000, 126.500000) node[text width=144pt,above,text centered] {$R$};
% Done with comments
\end{tikzpicture}


==> qmapcirc_small.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -3.500000) rectangle (179.000000, 107.500000);
% Drawing wires
% Line 2: q1 W
\draw[color=black] (0.000000,100.000000) -- (167.000000,100.000000);
\draw[color=black] (167.000000,99.500000) -- (179.000000,99.500000);
\draw[color=black] (167.000000,100.500000) -- (179.000000,100.500000);
%   Deferring wire label at (0.000000,100.000000)
% Line 3: q2 W type=owire
%   Deferring wire label at (0.000000,85.000000)
% Line 4: q3 W
\draw[color=black] (0.000000,70.000000) -- (167.000000,70.000000);
\draw[color=black] (167.000000,69.500000) -- (179.000000,69.500000);
\draw[color=black] (167.000000,70.500000) -- (179.000000,70.500000);
\filldraw[color=white,fill=white] (0.000000,66.250000) rectangle (-4.000000,103.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,66.250000) -- (0.000000,103.750000);
\draw[color=black] (-4.000000,85.000000) node[left] {${\begin{array}{c}Q\\\ket{0}^{\otimes l}\end{array}}$};
% Line 5: y1 W
\draw[color=black] (0.000000,55.000000) -- (179.000000,55.000000);
%   Deferring wire label at (0.000000,55.000000)
% Line 6: y2 W type=owire
%   Deferring wire label at (0.000000,40.000000)
% Line 7: y3 W
\draw[color=black] (0.000000,25.000000) -- (179.000000,25.000000);
\filldraw[color=white,fill=white] (0.000000,21.250000) rectangle (-4.000000,58.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,21.250000) -- (0.000000,58.750000);
\draw[color=black] (-4.000000,40.000000) node[left] {${\begin{array}{c}Y'\\\ket{0}^{\otimes n-l+1}\end{array}}$};
% Line 10: a1 a2 a3 W {\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes a}\end{array}}< height=7
\draw[color=black] (0.000000,14.000000) -- (179.000000,14.000000);
%   Deferring wire label at (0.000000,14.000000)
% Line 10: a1 a2 a3 W {\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes a}\end{array}}< height=7
\draw[color=black] (0.000000,7.000000) -- (179.000000,7.000000);
%   Deferring wire label at (0.000000,7.000000)
% Line 10: a1 a2 a3 W {\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes a}\end{array}}< height=7
\draw[color=black] (0.000000,0.000000) -- (179.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-1.750000) rectangle (-4.000000,15.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-1.750000) -- (0.000000,15.750000);
\draw[color=black] (-4.000000,7.000000) node[left] {${\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes a}\end{array}}$};
% Done with wires; drawing gates
% Line 12: q1 q2 q3 y1 y2 y3  G $Rot$  width=20
\draw (16.000000,100.000000) -- (16.000000,25.000000);
\begin{scope}
\draw[fill=white] (16.000000, 62.500000) +(-45.000000:14.142136pt and 61.518290pt) -- +(45.000000:14.142136pt and 61.518290pt) -- +(135.000000:14.142136pt and 61.518290pt) -- +(225.000000:14.142136pt and 61.518290pt) -- cycle;
\clip (16.000000, 62.500000) +(-45.000000:14.142136pt and 61.518290pt) -- +(45.000000:14.142136pt and 61.518290pt) -- +(135.000000:14.142136pt and 61.518290pt) -- +(225.000000:14.142136pt and 61.518290pt) -- cycle;
\draw (16.000000, 62.500000) node {$Rot$};
\end{scope}
% Line 13: q1 q2 q3 y1 y2 y3  a1 a2 a3 G  $WG$  width=20
\draw (48.000000,100.000000) -- (48.000000,0.000000);
\begin{scope}
\draw[fill=white] (48.000000, 50.000000) +(-45.000000:14.142136pt and 79.195959pt) -- +(45.000000:14.142136pt and 79.195959pt) -- +(135.000000:14.142136pt and 79.195959pt) -- +(225.000000:14.142136pt and 79.195959pt) -- cycle;
\clip (48.000000, 50.000000) +(-45.000000:14.142136pt and 79.195959pt) -- +(45.000000:14.142136pt and 79.195959pt) -- +(135.000000:14.142136pt and 79.195959pt) -- +(225.000000:14.142136pt and 79.195959pt) -- cycle;
\draw (48.000000, 50.000000) node {$WG$};
\end{scope}
% Line 15: q1 q2 q3 y1 y2 y3  a1 a2 a3 G  $WG$  width=20
\draw (80.000000,100.000000) -- (80.000000,0.000000);
\begin{scope}
\draw[fill=white] (80.000000, 50.000000) +(-45.000000:14.142136pt and 79.195959pt) -- +(45.000000:14.142136pt and 79.195959pt) -- +(135.000000:14.142136pt and 79.195959pt) -- +(225.000000:14.142136pt and 79.195959pt) -- cycle;
\clip (80.000000, 50.000000) +(-45.000000:14.142136pt and 79.195959pt) -- +(45.000000:14.142136pt and 79.195959pt) -- +(135.000000:14.142136pt and 79.195959pt) -- +(225.000000:14.142136pt and 79.195959pt) -- cycle;
\draw (80.000000, 50.000000) node {$WG$};
\end{scope}
% Line 18: q1 q2 q3 y1 y2 y3 a1 a2 a3 = $\cdots$
\draw[fill=white,color=white] (102.000000, -6.000000) rectangle (117.000000, 106.000000);
\draw (109.500000, 50.000000) node {$\cdots$};
% Line 20: q1 q2 q3 y1 y2 y3  a1 a2 a3 G  $WG$ width=20
\draw (139.000000,100.000000) -- (139.000000,0.000000);
\begin{scope}
\draw[fill=white] (139.000000, 50.000000) +(-45.000000:14.142136pt and 79.195959pt) -- +(45.000000:14.142136pt and 79.195959pt) -- +(135.000000:14.142136pt and 79.195959pt) -- +(225.000000:14.142136pt and 79.195959pt) -- cycle;
\clip (139.000000, 50.000000) +(-45.000000:14.142136pt and 79.195959pt) -- +(45.000000:14.142136pt and 79.195959pt) -- +(135.000000:14.142136pt and 79.195959pt) -- +(225.000000:14.142136pt and 79.195959pt) -- cycle;
\draw (139.000000, 50.000000) node {$WG$};
\end{scope}
% Line 22: q1  q3 M
\draw[fill=white] (161.000000, 94.000000) rectangle (173.000000, 106.000000);
\draw[very thin] (167.000000, 100.600000) arc (90:150:6.000000pt);
\draw[very thin] (167.000000, 100.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (167.000000, 94.600000) -- +(80:10.392305pt);
\draw[fill=white] (161.000000, 64.000000) rectangle (173.000000, 76.000000);
\draw[very thin] (167.000000, 70.600000) arc (90:150:6.000000pt);
\draw[very thin] (167.000000, 70.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (167.000000, 64.600000) -- +(80:10.392305pt);
% Line 23: q2 G $\cdots$ shape=0
\begin{scope}
\draw (167.000000, 85.000000) node {$\cdots$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 21: @ 4 % $R$
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (35.000000,107.500000) -- (152.000000,107.500000);
\draw (93.500000, 111.500000) node[text width=144pt,above,text centered] {$R$};
% Done with comments
\end{tikzpicture}


==> quantumcounting.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=0.700000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.500000) rectangle (277.000000, 123.500000);
% Drawing wires
% Line 3: r1 r2 r3 W {\ket{0}^{\otimes t}}<
\draw[color=black] (0.000000,117.000000) -- (265.000000,117.000000);
\draw[color=black] (265.000000,116.500000) -- (277.000000,116.500000);
\draw[color=black] (265.000000,117.500000) -- (277.000000,117.500000);
%   Deferring wire label at (0.000000,117.000000)
% Line 3: r1 r2 r3 W {\ket{0}^{\otimes t}}<
\draw[color=black] (0.000000,104.000000) -- (265.000000,104.000000);
\draw[color=black] (265.000000,103.500000) -- (277.000000,103.500000);
\draw[color=black] (265.000000,104.500000) -- (277.000000,104.500000);
%   Deferring wire label at (0.000000,104.000000)
% Line 3: r1 r2 r3 W {\ket{0}^{\otimes t}}<
\draw[color=black] (0.000000,91.000000) -- (265.000000,91.000000);
\draw[color=black] (265.000000,90.500000) -- (277.000000,90.500000);
\draw[color=black] (265.000000,91.500000) -- (277.000000,91.500000);
\filldraw[color=white,fill=white] (0.000000,87.750000) rectangle (-4.000000,120.250000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,87.750000) -- (0.000000,120.250000);
\draw[color=black] (-4.000000,104.000000) node[left] {${\ket{0}^{\otimes t}}$};
% Line 4: n W type=owire
% Line 5: q1 q2 q3 q4 q5 q6 W {\ket{0}^{\otimes n+1}}<
\draw[color=black] (0.000000,65.000000) -- (277.000000,65.000000);
%   Deferring wire label at (0.000000,65.000000)
% Line 5: q1 q2 q3 q4 q5 q6 W {\ket{0}^{\otimes n+1}}<
\draw[color=black] (0.000000,52.000000) -- (277.000000,52.000000);
%   Deferring wire label at (0.000000,52.000000)
% Line 5: q1 q2 q3 q4 q5 q6 W {\ket{0}^{\otimes n+1}}<
\draw[color=black] (0.000000,39.000000) -- (277.000000,39.000000);
%   Deferring wire label at (0.000000,39.000000)
% Line 5: q1 q2 q3 q4 q5 q6 W {\ket{0}^{\otimes n+1}}<
\draw[color=black] (0.000000,26.000000) -- (277.000000,26.000000);
%   Deferring wire label at (0.000000,26.000000)
% Line 5: q1 q2 q3 q4 q5 q6 W {\ket{0}^{\otimes n+1}}<
\draw[color=black] (0.000000,13.000000) -- (277.000000,13.000000);
%   Deferring wire label at (0.000000,13.000000)
% Line 5: q1 q2 q3 q4 q5 q6 W {\ket{0}^{\otimes n+1}}<
\draw[color=black] (0.000000,0.000000) -- (277.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.250000) rectangle (-4.000000,68.250000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.250000) -- (0.000000,68.250000);
\draw[color=black] (-4.000000,32.500000) node[left] {${\ket{0}^{\otimes n+1}}$};
% Done with wires; drawing gates
% Line 7: r1 r2 r3 G $H^{\otimes t}$ width=40
\draw (26.000000,117.000000) -- (26.000000,91.000000);
\begin{scope}
\draw[fill=white] (26.000000, 104.000000) +(-45.000000:28.284271pt and 26.870058pt) -- +(45.000000:28.284271pt and 26.870058pt) -- +(135.000000:28.284271pt and 26.870058pt) -- +(225.000000:28.284271pt and 26.870058pt) -- cycle;
\clip (26.000000, 104.000000) +(-45.000000:28.284271pt and 26.870058pt) -- +(45.000000:28.284271pt and 26.870058pt) -- +(135.000000:28.284271pt and 26.870058pt) -- +(225.000000:28.284271pt and 26.870058pt) -- cycle;
\draw (26.000000, 104.000000) node {$H^{\otimes t}$};
\end{scope}
% Line 9: q1 q2 q3 q4 q5 q6 G $H^{\otimes n+1}$ width=40
\draw (26.000000,65.000000) -- (26.000000,0.000000);
\begin{scope}
\draw[fill=white] (26.000000, 32.500000) +(-45.000000:28.284271pt and 54.447222pt) -- +(45.000000:28.284271pt and 54.447222pt) -- +(135.000000:28.284271pt and 54.447222pt) -- +(225.000000:28.284271pt and 54.447222pt) -- cycle;
\clip (26.000000, 32.500000) +(-45.000000:28.284271pt and 54.447222pt) -- +(45.000000:28.284271pt and 54.447222pt) -- +(135.000000:28.284271pt and 54.447222pt) -- +(225.000000:28.284271pt and 54.447222pt) -- cycle;
\draw (26.000000, 32.500000) node {$H^{\otimes n+1}$};
\end{scope}
% Line 11: q1 q2 q3 q4 q5 q6 G  $G^{2^0}$ r3 width=32
\draw (74.000000,91.000000) -- (74.000000,0.000000);
\begin{scope}
\draw[fill=white] (74.000000, 32.500000) +(-45.000000:22.627417pt and 54.447222pt) -- +(45.000000:22.627417pt and 54.447222pt) -- +(135.000000:22.627417pt and 54.447222pt) -- +(225.000000:22.627417pt and 54.447222pt) -- cycle;
\clip (74.000000, 32.500000) +(-45.000000:22.627417pt and 54.447222pt) -- +(45.000000:22.627417pt and 54.447222pt) -- +(135.000000:22.627417pt and 54.447222pt) -- +(225.000000:22.627417pt and 54.447222pt) -- cycle;
\draw (74.000000, 32.500000) node {$G^{2^0}$};
\end{scope}
\filldraw (74.000000, 91.000000) circle(1.500000pt);
% Line 13: q1 q2 q3 q4 q5 q6 G  $G^{2^1}$ r2 width=32
\draw (118.000000,104.000000) -- (118.000000,0.000000);
\begin{scope}
\draw[fill=white] (118.000000, 32.500000) +(-45.000000:22.627417pt and 54.447222pt) -- +(45.000000:22.627417pt and 54.447222pt) -- +(135.000000:22.627417pt and 54.447222pt) -- +(225.000000:22.627417pt and 54.447222pt) -- cycle;
\clip (118.000000, 32.500000) +(-45.000000:22.627417pt and 54.447222pt) -- +(45.000000:22.627417pt and 54.447222pt) -- +(135.000000:22.627417pt and 54.447222pt) -- +(225.000000:22.627417pt and 54.447222pt) -- cycle;
\draw (118.000000, 32.500000) node {$G^{2^1}$};
\end{scope}
\filldraw (118.000000, 104.000000) circle(1.500000pt);
% Line 16: r1 r2 r3 n q1 q2 q3 q4 q5 q6 = $\cdots$
\draw[fill=white,color=white] (146.000000, -6.000000) rectangle (161.000000, 123.000000);
\draw (153.500000, 58.500000) node {$\cdots$};
% Line 18: q1 q2 q3 q4 q5 q6 G  $G^{2^{t-1}}$ r1 width=32
\draw (189.000000,117.000000) -- (189.000000,0.000000);
\begin{scope}
\draw[fill=white] (189.000000, 32.500000) +(-45.000000:22.627417pt and 54.447222pt) -- +(45.000000:22.627417pt and 54.447222pt) -- +(135.000000:22.627417pt and 54.447222pt) -- +(225.000000:22.627417pt and 54.447222pt) -- cycle;
\clip (189.000000, 32.500000) +(-45.000000:22.627417pt and 54.447222pt) -- +(45.000000:22.627417pt and 54.447222pt) -- +(135.000000:22.627417pt and 54.447222pt) -- +(225.000000:22.627417pt and 54.447222pt) -- cycle;
\draw (189.000000, 32.500000) node {$G^{2^{t-1}}$};
\end{scope}
\filldraw (189.000000, 117.000000) circle(1.500000pt);
% Line 20: r1 r2 r3 G  $FT^\dagger$ width=30
\draw (232.000000,117.000000) -- (232.000000,91.000000);
\begin{scope}
\draw[fill=white] (232.000000, 104.000000) +(-45.000000:21.213203pt and 26.870058pt) -- +(45.000000:21.213203pt and 26.870058pt) -- +(135.000000:21.213203pt and 26.870058pt) -- +(225.000000:21.213203pt and 26.870058pt) -- cycle;
\clip (232.000000, 104.000000) +(-45.000000:21.213203pt and 26.870058pt) -- +(45.000000:21.213203pt and 26.870058pt) -- +(135.000000:21.213203pt and 26.870058pt) -- +(225.000000:21.213203pt and 26.870058pt) -- cycle;
\draw (232.000000, 104.000000) node {$FT^\dagger$};
\end{scope}
% Line 21: r1 r2 r3 M
\draw[fill=white] (259.000000, 111.000000) rectangle (271.000000, 123.000000);
\draw[very thin] (265.000000, 117.600000) arc (90:150:6.000000pt);
\draw[very thin] (265.000000, 117.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (265.000000, 111.600000) -- +(80:10.392305pt);
\draw[fill=white] (259.000000, 98.000000) rectangle (271.000000, 110.000000);
\draw[very thin] (265.000000, 104.600000) arc (90:150:6.000000pt);
\draw[very thin] (265.000000, 104.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (265.000000, 98.600000) -- +(80:10.392305pt);
\draw[fill=white] (259.000000, 85.000000) rectangle (271.000000, 97.000000);
\draw[very thin] (265.000000, 91.600000) arc (90:150:6.000000pt);
\draw[very thin] (265.000000, 91.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (265.000000, 85.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantumsearch.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (177.000000, 22.500000);
% Drawing wires
% Line 2: r W {X=\ket{0}}
\draw[color=black] (0.000000,15.000000) -- (165.000000,15.000000);
\draw[color=black] (165.000000,14.500000) -- (177.000000,14.500000);
\draw[color=black] (165.000000,15.500000) -- (177.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {${X=\ket{0}}$};
% Line 3: o W Ancilla
\draw[color=black] (0.000000,0.000000) -- (177.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$Ancilla$};
% Done with wires; drawing gates
% Line 5: r / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 7: o / q
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{q}$};
% Line 9: r G $H^{\otimes n}$ width=22
\begin{scope}
\draw[fill=white] (37.000000, 15.000000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (37.000000, 15.000000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (37.000000, 15.000000) node {$H^{\otimes n}$};
\end{scope}
% Line 11: r o G G
\draw (66.000000,15.000000) -- (66.000000,0.000000);
\begin{scope}
\draw[fill=white] (66.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (66.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (66.000000, 7.500000) node {G};
\end{scope}
% Line 13: r o G G
\draw (90.000000,15.000000) -- (90.000000,0.000000);
\begin{scope}
\draw[fill=white] (90.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (90.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (90.000000, 7.500000) node {G};
\end{scope}
% Line 15: r o = $\cdots$
\draw[fill=white,color=white] (108.000000, -6.000000) rectangle (123.000000, 21.000000);
\draw (115.500000, 7.500000) node {$\cdots$};
% Line 16: r o G G
\draw (141.000000,15.000000) -- (141.000000,0.000000);
\begin{scope}
\draw[fill=white] (141.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (141.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (141.000000, 7.500000) node {G};
\end{scope}
% Line 22: r M
\draw[fill=white] (159.000000, 9.000000) rectangle (171.000000, 21.000000);
\draw[very thin] (165.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (165.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (165.000000, 9.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 20: @ 4 % $R$
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (57.000000,22.500000) -- (150.000000,22.500000);
\draw (103.500000, 26.500000) node[text width=144pt,above,text centered] {$R$};
% Done with comments
\end{tikzpicture}


==> quantumwmc.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=0.700000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -3.500000) rectangle (336.000000, 143.500000);
% Drawing wires
% Line 3: r1 r2 r3 W {\begin{array}{c}\mbox{Register 1}\\\ket{0}^{\otimes t}\end{array}}< height=7
\draw[color=black] (0.000000,140.000000) -- (324.000000,140.000000);
\draw[color=black] (324.000000,139.500000) -- (336.000000,139.500000);
\draw[color=black] (324.000000,140.500000) -- (336.000000,140.500000);
%   Deferring wire label at (0.000000,140.000000)
% Line 3: r1 r2 r3 W {\begin{array}{c}\mbox{Register 1}\\\ket{0}^{\otimes t}\end{array}}< height=7
\draw[color=black] (0.000000,133.000000) -- (324.000000,133.000000);
\draw[color=black] (324.000000,132.500000) -- (336.000000,132.500000);
\draw[color=black] (324.000000,133.500000) -- (336.000000,133.500000);
%   Deferring wire label at (0.000000,133.000000)
% Line 3: r1 r2 r3 W {\begin{array}{c}\mbox{Register 1}\\\ket{0}^{\otimes t}\end{array}}< height=7
\draw[color=black] (0.000000,126.000000) -- (324.000000,126.000000);
\draw[color=black] (324.000000,125.500000) -- (336.000000,125.500000);
\draw[color=black] (324.000000,126.500000) -- (336.000000,126.500000);
\filldraw[color=white,fill=white] (0.000000,124.250000) rectangle (-4.000000,141.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,124.250000) -- (0.000000,141.750000);
\draw[color=black] (-4.000000,133.000000) node[left] {${\begin{array}{c}\mbox{Register 1}\\\ket{0}^{\otimes t}\end{array}}$};
% Line 4: n W type=owire
% Line 5: q1 W
\draw[color=black] (0.000000,100.000000) -- (336.000000,100.000000);
%   Deferring wire label at (0.000000,100.000000)
% Line 6: q2 W
\draw[color=black] (0.000000,85.000000) -- (336.000000,85.000000);
%   Deferring wire label at (0.000000,85.000000)
% Line 7: q3 W
\draw[color=black] (0.000000,70.000000) -- (336.000000,70.000000);
%   Deferring wire label at (0.000000,70.000000)
% Line 8: q4 W type=owire
%   Deferring wire label at (0.000000,55.000000)
% Line 9: q5 W
\draw[color=black] (0.000000,40.000000) -- (336.000000,40.000000);
%   Deferring wire label at (0.000000,40.000000)
% Line 10: q6 W
\draw[color=black] (0.000000,25.000000) -- (336.000000,25.000000);
\filldraw[color=white,fill=white] (0.000000,21.250000) rectangle (-4.000000,103.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,21.250000) -- (0.000000,103.750000);
\draw[color=black] (-4.000000,62.500000) node[left] {${\begin{array}{c}\mbox{Register 2}\\\ket{0}^{\otimes n+1}\end{array}}$};
% Line 12: a1 a2 a3 W {\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes q}\end{array}}< height=7
\draw[color=black] (0.000000,14.000000) -- (336.000000,14.000000);
%   Deferring wire label at (0.000000,14.000000)
% Line 12: a1 a2 a3 W {\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes q}\end{array}}< height=7
\draw[color=black] (0.000000,7.000000) -- (336.000000,7.000000);
%   Deferring wire label at (0.000000,7.000000)
% Line 12: a1 a2 a3 W {\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes q}\end{array}}< height=7
\draw[color=black] (0.000000,0.000000) -- (336.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-1.750000) rectangle (-4.000000,15.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-1.750000) -- (0.000000,15.750000);
\draw[color=black] (-4.000000,7.000000) node[left] {${\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes q}\end{array}}$};
% Done with wires; drawing gates
% Line 13: r1 r2 r3 G $H^{\otimes t}$ width=45
\draw (28.500000,140.000000) -- (28.500000,126.000000);
\begin{scope}
\draw[fill=white] (28.500000, 133.000000) +(-45.000000:31.819805pt and 18.384776pt) -- +(45.000000:31.819805pt and 18.384776pt) -- +(135.000000:31.819805pt and 18.384776pt) -- +(225.000000:31.819805pt and 18.384776pt) -- cycle;
\clip (28.500000, 133.000000) +(-45.000000:31.819805pt and 18.384776pt) -- +(45.000000:31.819805pt and 18.384776pt) -- +(135.000000:31.819805pt and 18.384776pt) -- +(225.000000:31.819805pt and 18.384776pt) -- cycle;
\draw (28.500000, 133.000000) node {$H^{\otimes t}$};
\end{scope}
% Line 15: q1 q2 q3 q4 q5 q6 G  $Rot$ width=45
\draw (28.500000,100.000000) -- (28.500000,25.000000);
\begin{scope}
\draw[fill=white] (28.500000, 62.500000) +(-45.000000:31.819805pt and 61.518290pt) -- +(45.000000:31.819805pt and 61.518290pt) -- +(135.000000:31.819805pt and 61.518290pt) -- +(225.000000:31.819805pt and 61.518290pt) -- cycle;
\clip (28.500000, 62.500000) +(-45.000000:31.819805pt and 61.518290pt) -- +(45.000000:31.819805pt and 61.518290pt) -- +(135.000000:31.819805pt and 61.518290pt) -- +(225.000000:31.819805pt and 61.518290pt) -- cycle;
\draw (28.500000, 62.500000) node {$Rot$};
\end{scope}
% Line 17: q1 q2 q3 q4 q5 q6 a1 a2 a3 G  $WG^{2^0}$ r3 width=45
\draw (85.500000,126.000000) -- (85.500000,0.000000);
\begin{scope}
\draw[fill=white] (85.500000, 50.000000) +(-45.000000:31.819805pt and 79.195959pt) -- +(45.000000:31.819805pt and 79.195959pt) -- +(135.000000:31.819805pt and 79.195959pt) -- +(225.000000:31.819805pt and 79.195959pt) -- cycle;
\clip (85.500000, 50.000000) +(-45.000000:31.819805pt and 79.195959pt) -- +(45.000000:31.819805pt and 79.195959pt) -- +(135.000000:31.819805pt and 79.195959pt) -- +(225.000000:31.819805pt and 79.195959pt) -- cycle;
\draw (85.500000, 50.000000) node {$WG^{2^0}$};
\end{scope}
\filldraw (85.500000, 126.000000) circle(1.500000pt);
% Line 19: q1 q2 q3 q4 q5 q6 a1 a2 a3 G  $WG^{2^1}$ r2 width=45
\draw (142.500000,133.000000) -- (142.500000,0.000000);
\begin{scope}
\draw[fill=white] (142.500000, 50.000000) +(-45.000000:31.819805pt and 79.195959pt) -- +(45.000000:31.819805pt and 79.195959pt) -- +(135.000000:31.819805pt and 79.195959pt) -- +(225.000000:31.819805pt and 79.195959pt) -- cycle;
\clip (142.500000, 50.000000) +(-45.000000:31.819805pt and 79.195959pt) -- +(45.000000:31.819805pt and 79.195959pt) -- +(135.000000:31.819805pt and 79.195959pt) -- +(225.000000:31.819805pt and 79.195959pt) -- cycle;
\draw (142.500000, 50.000000) node {$WG^{2^1}$};
\end{scope}
\filldraw (142.500000, 133.000000) circle(1.500000pt);
% Line 22: r1 r2 r3 n q1 q2 q3 q4 q5 q6 a1 a2 a3 = $\cdots$
\draw[fill=white,color=white] (177.000000, -6.000000) rectangle (192.000000, 146.000000);
\draw (184.500000, 70.000000) node {$\cdots$};
% Line 24: q1 q2 q3 q4 q5 q6 a1 a2 a3 G  $WG^{2^{t-1}}$ r1 width=45
\draw (226.500000,140.000000) -- (226.500000,0.000000);
\begin{scope}
\draw[fill=white] (226.500000, 50.000000) +(-45.000000:31.819805pt and 79.195959pt) -- +(45.000000:31.819805pt and 79.195959pt) -- +(135.000000:31.819805pt and 79.195959pt) -- +(225.000000:31.819805pt and 79.195959pt) -- cycle;
\clip (226.500000, 50.000000) +(-45.000000:31.819805pt and 79.195959pt) -- +(45.000000:31.819805pt and 79.195959pt) -- +(135.000000:31.819805pt and 79.195959pt) -- +(225.000000:31.819805pt and 79.195959pt) -- cycle;
\draw (226.500000, 50.000000) node {$WG^{2^{t-1}}$};
\end{scope}
\filldraw (226.500000, 140.000000) circle(1.500000pt);
% Line 26: r1 r2 r3 G  $FT^\dagger$ width=45
\draw (283.500000,140.000000) -- (283.500000,126.000000);
\begin{scope}
\draw[fill=white] (283.500000, 133.000000) +(-45.000000:31.819805pt and 18.384776pt) -- +(45.000000:31.819805pt and 18.384776pt) -- +(135.000000:31.819805pt and 18.384776pt) -- +(225.000000:31.819805pt and 18.384776pt) -- cycle;
\clip (283.500000, 133.000000) +(-45.000000:31.819805pt and 18.384776pt) -- +(45.000000:31.819805pt and 18.384776pt) -- +(135.000000:31.819805pt and 18.384776pt) -- +(225.000000:31.819805pt and 18.384776pt) -- cycle;
\draw (283.500000, 133.000000) node {$FT^\dagger$};
\end{scope}
% Line 27: r1 r2 r3 M
\draw[fill=white] (318.000000, 134.000000) rectangle (330.000000, 146.000000);
\draw[very thin] (324.000000, 140.600000) arc (90:150:6.000000pt);
\draw[very thin] (324.000000, 140.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (324.000000, 134.600000) -- +(80:10.392305pt);
\draw[fill=white] (318.000000, 127.000000) rectangle (330.000000, 139.000000);
\draw[very thin] (324.000000, 133.600000) arc (90:150:6.000000pt);
\draw[very thin] (324.000000, 133.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (324.000000, 127.600000) -- +(80:10.392305pt);
\draw[fill=white] (318.000000, 120.000000) rectangle (330.000000, 132.000000);
\draw[very thin] (324.000000, 126.600000) arc (90:150:6.000000pt);
\draw[very thin] (324.000000, 126.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (324.000000, 120.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> rgate.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (42.000000, 7.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,0.000000) -- (42.000000,0.000000);
% Done with wires; drawing gates
% Line 2: a G  $R_y(\theta)$ width=30
\begin{scope}
\draw[fill=white] (21.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (21.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (21.000000, -0.000000) node {$R_y(\theta)$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> rot.tex <==
\begin{tikzpicture}[scale=0.700000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (52.000000, 67.500000);
% Drawing wires
% Line 3: q1 W
\draw[color=black] (0.000000,60.000000) -- (52.000000,60.000000);
% Line 4: q2 W
\draw[color=black] (0.000000,45.000000) -- (52.000000,45.000000);
% Line 5: q4 W type=owire
% Line 6: q5 W
\draw[color=black] (0.000000,15.000000) -- (52.000000,15.000000);
% Line 7: q6 W
\draw[color=black] (0.000000,0.000000) -- (52.000000,0.000000);
% Done with wires; drawing gates
% Line 9: q1 G $R_y(\theta_1)$ width=40
\begin{scope}
\draw[fill=white] (26.000000, 60.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (26.000000, 60.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (26.000000, 60.000000) node {$R_y(\theta_1)$};
\end{scope}
% Line 11: q2 G $R_y(\theta_2)$ width=40
\begin{scope}
\draw[fill=white] (26.000000, 45.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (26.000000, 45.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (26.000000, 45.000000) node {$R_y(\theta_2)$};
\end{scope}
% Line 12: q4 G $\cdots$ shape=0 width=40
\begin{scope}
\draw (26.000000, 30.000000) node {$\cdots$};
\end{scope}
% Line 13: q5 G $R_y(\theta_n)$ width=40
\begin{scope}
\draw[fill=white] (26.000000, 15.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (26.000000, 15.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (26.000000, 15.000000) node {$R_y(\theta_n)$};
\end{scope}
% Line 15: q6 H
\begin{scope}
\draw[fill=white] (26.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (26.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (26.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> sprinkler.tex <==
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (96.000000, 97.500000);
% Drawing wires
% Line 2: S W \ket{S} \ket{S}
\draw[color=black] (0.000000,90.000000) -- (96.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{S}$};
% Line 3: r W \ket{R} \ket{R}
\draw[color=black] (0.000000,75.000000) -- (96.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{R}$};
% Line 4: w W \ket{W} \ket{\neg W}
\draw[color=black] (0.000000,60.000000) -- (96.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{W}$};
% Line 5: a_1 W \ket{1} \ket{\neg (S \wedge R)}=\ket{\neg S \vee \neg R}
\draw[color=black] (0.000000,45.000000) -- (96.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{1}$};
% Line 6: a_2 W \ket{1} \ket{\neg (R \wedge \neg W)}=\ket{\neg R\vee W}
\draw[color=black] (0.000000,30.000000) -- (96.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{1}$};
% Line 7: a_3 W \ket{1} \ket{\neg (S \wedge \neg W)}=\ket{\neg S\vee W}
\draw[color=black] (0.000000,15.000000) -- (96.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{1}$};
% Line 10: t W \ket{0} \ket{(\neg S \vee \neg R)\wedge (\neg S\vee W)\wedge (\neg R\vee W)}
\draw[color=black] (0.000000,0.000000) -- (96.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 12: w X
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {$X$};
\end{scope}
% Line 13: S TOUCH
% Line 14: +a_1 S r
\draw (33.000000,90.000000) -- (33.000000,45.000000);
\begin{scope}
\draw[fill=white] (33.000000, 45.000000) circle(3.000000pt);
\clip (33.000000, 45.000000) circle(3.000000pt);
\draw (30.000000, 45.000000) -- (36.000000, 45.000000);
\draw (33.000000, 42.000000) -- (33.000000, 48.000000);
\end{scope}
\filldraw (33.000000, 90.000000) circle(1.500000pt);
\filldraw (33.000000, 75.000000) circle(1.500000pt);
% Line 15: +a_2 r w
\draw (51.000000,75.000000) -- (51.000000,30.000000);
\begin{scope}
\draw[fill=white] (51.000000, 30.000000) circle(3.000000pt);
\clip (51.000000, 30.000000) circle(3.000000pt);
\draw (48.000000, 30.000000) -- (54.000000, 30.000000);
\draw (51.000000, 27.000000) -- (51.000000, 33.000000);
\end{scope}
\filldraw (51.000000, 75.000000) circle(1.500000pt);
\filldraw (51.000000, 60.000000) circle(1.500000pt);
% Line 16: +a_3 S w
\draw (69.000000,90.000000) -- (69.000000,15.000000);
\begin{scope}
\draw[fill=white] (69.000000, 15.000000) circle(3.000000pt);
\clip (69.000000, 15.000000) circle(3.000000pt);
\draw (66.000000, 15.000000) -- (72.000000, 15.000000);
\draw (69.000000, 12.000000) -- (69.000000, 18.000000);
\end{scope}
\filldraw (69.000000, 90.000000) circle(1.500000pt);
\filldraw (69.000000, 60.000000) circle(1.500000pt);
% Line 17: +t a_1 a_2 a_3
\draw (87.000000,45.000000) -- (87.000000,0.000000);
\begin{scope}
\draw[fill=white] (87.000000, 0.000000) circle(3.000000pt);
\clip (87.000000, 0.000000) circle(3.000000pt);
\draw (84.000000, 0.000000) -- (90.000000, 0.000000);
\draw (87.000000, -3.000000) -- (87.000000, 3.000000);
\end{scope}
\filldraw (87.000000, 45.000000) circle(1.500000pt);
\filldraw (87.000000, 30.000000) circle(1.500000pt);
\filldraw (87.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (96.000000,90.000000) node[right] {$\ket{S}$};
\draw[color=black] (96.000000,75.000000) node[right] {$\ket{R}$};
\draw[color=black] (96.000000,60.000000) node[right] {$\ket{\neg W}$};
\draw[color=black] (96.000000,45.000000) node[right] {$\ket{\neg (S \wedge R)}=\ket{\neg S \vee \neg R}$};
\draw[color=black] (96.000000,30.000000) node[right] {$\ket{\neg (R \wedge \neg W)}=\ket{\neg R\vee W}$};
\draw[color=black] (96.000000,15.000000) node[right] {$\ket{\neg (S \wedge \neg W)}=\ket{\neg S\vee W}$};
\draw[color=black] (96.000000,0.000000) node[right] {$\ket{(\neg S \vee \neg R)\wedge (\neg S\vee W)\wedge (\neg R\vee W)}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> sprinkler_img.tex <==

\documentclass[border=12pt]{standalone}
\usepackage{tikz}
\usepackage{braket}

\begin{document}
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (96.000000, 97.500000);
% Drawing wires
% Line 2: S W \ket{S} \ket{S}
\draw[color=black] (0.000000,90.000000) -- (96.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{S}$};
% Line 3: r W \ket{R} \ket{R}
\draw[color=black] (0.000000,75.000000) -- (96.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{R}$};
% Line 4: w W \ket{W} \ket{\neg W}
\draw[color=black] (0.000000,60.000000) -- (96.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{W}$};
% Line 5: a_1 W \ket{1} \ket{\neg (S \wedge R)}=\ket{\neg S \vee \neg R}
\draw[color=black] (0.000000,45.000000) -- (96.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{1}$};
% Line 6: a_2 W \ket{1} \ket{\neg (R \wedge \neg W)}=\ket{\neg R\vee W}
\draw[color=black] (0.000000,30.000000) -- (96.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{1}$};
% Line 7: a_3 W \ket{1} \ket{\neg (S \wedge \neg W)}=\ket{\neg S\vee W}
\draw[color=black] (0.000000,15.000000) -- (96.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{1}$};
% Line 10: t W \ket{0} \ket{(\neg S \vee \neg R)\wedge (\neg S\vee W)\wedge (\neg R\vee W)}
\draw[color=black] (0.000000,0.000000) -- (96.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 12: w X
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {$X$};
\end{scope}
% Line 13: S TOUCH
% Line 14: +a_1 S r
\draw (33.000000,90.000000) -- (33.000000,45.000000);
\begin{scope}
\draw[fill=white] (33.000000, 45.000000) circle(3.000000pt);
\clip (33.000000, 45.000000) circle(3.000000pt);
\draw (30.000000, 45.000000) -- (36.000000, 45.000000);
\draw (33.000000, 42.000000) -- (33.000000, 48.000000);
\end{scope}
\filldraw (33.000000, 90.000000) circle(1.500000pt);
\filldraw (33.000000, 75.000000) circle(1.500000pt);
% Line 15: +a_2 r w
\draw (51.000000,75.000000) -- (51.000000,30.000000);
\begin{scope}
\draw[fill=white] (51.000000, 30.000000) circle(3.000000pt);
\clip (51.000000, 30.000000) circle(3.000000pt);
\draw (48.000000, 30.000000) -- (54.000000, 30.000000);
\draw (51.000000, 27.000000) -- (51.000000, 33.000000);
\end{scope}
\filldraw (51.000000, 75.000000) circle(1.500000pt);
\filldraw (51.000000, 60.000000) circle(1.500000pt);
% Line 16: +a_3 S w
\draw (69.000000,90.000000) -- (69.000000,15.000000);
\begin{scope}
\draw[fill=white] (69.000000, 15.000000) circle(3.000000pt);
\clip (69.000000, 15.000000) circle(3.000000pt);
\draw (66.000000, 15.000000) -- (72.000000, 15.000000);
\draw (69.000000, 12.000000) -- (69.000000, 18.000000);
\end{scope}
\filldraw (69.000000, 90.000000) circle(1.500000pt);
\filldraw (69.000000, 60.000000) circle(1.500000pt);
% Line 17: +t a_1 a_2 a_3
\draw (87.000000,45.000000) -- (87.000000,0.000000);
\begin{scope}
\draw[fill=white] (87.000000, 0.000000) circle(3.000000pt);
\clip (87.000000, 0.000000) circle(3.000000pt);
\draw (84.000000, 0.000000) -- (90.000000, 0.000000);
\draw (87.000000, -3.000000) -- (87.000000, 3.000000);
\end{scope}
\filldraw (87.000000, 45.000000) circle(1.500000pt);
\filldraw (87.000000, 30.000000) circle(1.500000pt);
\filldraw (87.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (96.000000,90.000000) node[right] {$\ket{S}$};
\draw[color=black] (96.000000,75.000000) node[right] {$\ket{R}$};
\draw[color=black] (96.000000,60.000000) node[right] {$\ket{\neg W}$};
\draw[color=black] (96.000000,45.000000) node[right] {$\ket{\neg (S \wedge R)}=\ket{\neg S \vee \neg R}$};
\draw[color=black] (96.000000,30.000000) node[right] {$\ket{\neg (R \wedge \neg W)}=\ket{\neg R\vee W}$};
\draw[color=black] (96.000000,15.000000) node[right] {$\ket{\neg (S \wedge \neg W)}=\ket{\neg S\vee W}$};
\draw[color=black] (96.000000,0.000000) node[right] {$\ket{(\neg S \vee \neg R)\wedge (\neg S\vee W)\wedge (\neg R\vee W)}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}
\end{document}

==> xgate.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 7.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
% Done with wires; drawing gates
% Line 2: a X
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$X$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> zgate.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 7.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
% Done with wires; drawing gates
% Line 2: a Z
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$Z$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

